Surface configuration kernels

Let $\Sigma_{g,*}$ be a once-punctured oriented surface of genus $g$. We study the action of the mapping class group $\Gamma_{g,*}$ on the $n^{th}$ rational cohomology of the configuration space $\text{Conf}_n(\Sigma_{g,*})$ of injections $\{1,\ldots, n\}\hookrightarrow \Sigma_{g,*}$, and compare the kernel $J_{g,*}^{cfg}(n)$ of this action with the $n^{th}$ Johnson subgroup $J_{g,*}(n)$. We find high-rank abelian subgroups in the quotient $J_{g,*}^{cfg}(n)/J_{g,*}(n)$ arising from the higher Johnson images and from symplectic representation theory. In particular we refute a conjecture due to Bianchi--Miller--Wilson.

==> fig_Ecal_curves.tex <==
\begin{figure}
  \centering 
   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(8,3);
    \draw[dotted, line width=1pt] (0,0.05) to (0,3) to (8,3) to (8,0.05);

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.67 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.43 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.63,0.8) node {\footnotesize $\beta_1$};

    \draw[color=red, domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+0.8*cos(\x)}, {0.8*sin(\x)});
    \draw (1,0.35) node {\color{red} \footnotesize $\beta_1'$};
    
    
    \draw (1.92,{sqrt(3)/2+0.22}) node {\footnotesize $p_1$};
    \draw (1.82,0.5) node {\color{teal} \footnotesize $p_1'$};

    \draw[color=blue, looseness=1, postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) to[out=180, in=90] (1.25,0);
    
    \draw[color=blue, looseness=1.1, postaction={decoration={markings, mark=at position 0.3 with {\arrow{>}}}, decorate}] (3.75,0) to[out=90, in=120] (6,{sqrt(3)/2});
    
    \draw (4,1) node {\color{blue}\footnotesize $\epsilon'$};
    
    
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.2,1.1) node {\footnotesize $\beta_{-1}$};
    \filldraw (2,{sqrt(3)/2}) circle (1pt);

    % the point p_1'
    \filldraw[color=teal] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) circle (1pt);

    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    
    \end{scope}
    \end{scope}
    % the dual curves beta_{\pm(i+1)}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.6 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (1.1,0.7) node {\footnotesize $\beta_{2}$};
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.3,1.1) node {\footnotesize $\beta_{-2}$};
    \filldraw (2,{sqrt(3)/2}) circle (1pt);
    \draw (2,{sqrt(3)/2-0.2}) node {\footnotesize $p_{2}$};
    \end{scope}
    
    % the connecting path
    \draw[domain={atan(sqrt(3)/4)}:{180-atan(sqrt(3)/4)}, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({4+sqrt(19/4)*cos(\x)}, {sqrt(19/4)*sin(\x)});
    \draw (4.3,2.35) node {\footnotesize $\epsilon$};
    

   \end{tikzpicture}
   \caption{\footnotesize The curves involved in $\Ecal$. The curve $\beta_1'$ is parallel to $\beta_1$ and intersects $\alpha_1$ after $\beta_1$ does. The intersection $p_1'$ is between $\beta_1'$ and $\beta_{-1}$. The arc $\epsilon'$ is from $p_1'$ to $p_2$; it intersects none of the other curves except at its boundary, and intersects only the arc $\alpha_{-1}$, with $(\epsilon',\alpha_1)$ positive.}
   \label{fig:inputforEcal}
\end{figure}

==> fig_Ecal_parts.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(8,1.5);
    \draw[dotted, line width=1pt] (0,0.05) to (0,1.5) to (8,1.5) to (8,0.05);

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}


    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+0.8*cos(\x)}, {0.8*sin(\x)});
    \draw (0.7,0.8) node { \footnotesize $\beta_1'$};


    



    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    
    \end{scope}
    \end{scope}
    % the dual curves beta_{\pm(i+1)}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.6 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.8,1.1) node {\footnotesize $\beta_{2}$};
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.3,1.1) node {\footnotesize $\beta_{-2}$};
    \filldraw (2,{sqrt(3)/2}) circle (1pt);
    \end{scope}


        \filldraw (1.5,0.8) circle (1pt);
    \draw (1.6,0.9) node {\footnotesize $_2$};

     \filldraw (5.5,1) circle (1pt);
    \draw (5.6,1.1) node {\footnotesize $_1$};

    \filldraw (6.5,1) circle (1pt);
    \draw (6.6,1.1) node {\footnotesize $_3$};

    % the boundaries
    \filldraw[color=lightgray] (6,{sqrt(3)/2}) circle (2pt);
    \draw[color=darkgray]  (6,{sqrt(3)/2}) circle (2pt);
   \end{tikzpicture}
    \caption{\footnotesize Part 1 of $\Ecal$: the (almost) $3$-torus $\Sigma^{(1,3)}(\beta_2\times \beta_{-2})\times \beta_1'^{(2)}$.}
    \label{fig:Ecal5-3torus-beta'}
\end{figure}

\begin{figure}
    \centering
   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(6.5,3);
    \draw[dotted, line width=1pt] (0,0.05) to (0,3) to (6.5,3) to (6.5,0.05);

    % configuration points
    
    \filldraw (1.5,0.8) circle (1pt);
    \draw (1.6,0.9) node {\footnotesize $_2$};


    
    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    
    % curve beta_1'
    \draw[ domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+0.8*cos(\x)}, {0.8*sin(\x)});
    \draw (1,0.35) node {\footnotesize $\beta_1'$};
    


    
    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.4,0);
    \draw (0.5,0) circle (1.5pt);
    \end{scope}
    % the dual curves beta_{\pm(i+1)}
    \end{scope}
    
    % the connecting path
    \filldraw[color=gray, looseness=1.1, domain={atan(sqrt(3)/4)+3}:{180-atan(sqrt(3)/4)-3}] plot ({4+(sqrt(19/4)+0.2)*cos(\x)}, {(sqrt(19/4)+0.2)*sin(\x)}) -- plot ({4+(sqrt(19/4)-0.2)*cos(180-\x)}, {(sqrt(19/4)-0.2)*sin(\x)}) -- cycle;
    
    \filldraw[color=gray] ({4+sqrt(19/4)*cos(180-atan(sqrt(3)/4)-3)}, {sqrt(19/4)*sin(180-atan(sqrt(3)/4)-3)}) circle (0.2);

    \filldraw[color=gray] ({4+sqrt(19/4)*cos(atan(sqrt(3)/4)+3)}, {sqrt(19/4)*sin(atan(sqrt(3)/4)+3)}) circle (0.2);
    
    \draw[domain={atan(sqrt(3)/4)+3}:{180-atan(sqrt(3)/4)-3}, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({4+sqrt(19/4)*cos(\x)}, {sqrt(19/4)*sin(\x)});
    \draw (4.6,2.25) node {\footnotesize $\epsilon$};
    
    \filldraw (4,{sqrt(19/4)}) circle (1pt);
    \draw (4.1,{sqrt(19/4)+0.1}) node {\footnotesize $_1$};
    \draw[postaction={decoration={markings, mark=at position 0.4 with {\arrow{>}}}, decorate}] (4,{sqrt(19/4)}) circle (0.2);
    \filldraw (4,{sqrt(19/4)+0.2}) circle (1pt);
    \draw (4.1,{sqrt(19/4)+0.3}) node {\footnotesize $_3$};
    
   \end{tikzpicture}
    \caption{\footnotesize Part 2 of $\Ecal$: the circle-times-tube $v_{1,3}(\epsilon)\times \beta_1'^{(2)}$.}
    \label{fig:Ecal2-beta'xtube}
\end{figure}


\begin{figure}
  \centering 
     \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(4,1.5);
    \draw[dotted, line width=1pt] (0,0.05) to (0,1.5) to (4,1.5) to (4,0.05);

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.63,0.8) node {\footnotesize $\beta_1$};
    

    \draw[ domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+0.8*cos(\x)}, {0.8*sin(\x)});
    \draw (1,0.35) node { \footnotesize $\beta_1'$};
       
    
    
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.2,1.1) node {\footnotesize $\beta_{-1}$};

    % configuration points
    \filldraw (1.5,1) circle (1pt);
    \draw (1.6,1.1) node {\footnotesize $_1$};
    \filldraw (1.5,0.8) circle (1pt);
    \draw (1.6,0.9) node {\footnotesize $_2$};
    \filldraw (2.5,1) circle (1pt);
    \draw (2.6,1.1) node {\footnotesize $_3$};

    % the boundaries
    \filldraw[color=lightgray] (2,{sqrt(3)/2}) circle (2pt);
    \draw[color=darkgray]  (2,{sqrt(3)/2}) circle (2pt);
    
    % the point p_1'
    \filldraw[color=lightgray] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) circle (2pt);
    \draw[color=darkgray] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) circle (2pt);
   \end{tikzpicture}
\caption{\footnotesize Part 3 of $\Ecal$: the (almost) $3$-torus $\Sigma(\beta_1\times \beta'_1\times \beta_{-1})$.}
\label{fig:Ecal1-3torus}
\end{figure}
   







\begin{figure}
    \centering
   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(6.5,2);
    \draw[dotted, line width=1pt] (0,0.05) to (0,2) to (6.5,2) to (6.5,0.05);

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.63,0.8) node {\footnotesize $\beta_1$};

    \filldraw (1.5,1) circle (1pt);
    \draw (1.6,1.1) node {\footnotesize $_1$};


    
    


    \draw[line width=10pt, color=gray, looseness=1] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) to[out=180, in=90] (1.25,0);
    \filldraw[color=gray] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) circle (4pt);
    
    \draw[looseness=1, postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}] ({2.5-cos(2*asin(0.4))},{0.8*sin(acos(0.4))}) to[out=180, in=90] (1.25,0);


    \draw[looseness=1.1, line width=10pt, color=gray] (3.75,0) to[out=90, in=120] (6,{sqrt(3)/2});
    \filldraw[color=gray] (6,{sqrt(3)/2}) circle (4pt);
    
    \draw[looseness=1.1, postaction={decoration={markings, mark=at position 0.3 with {\arrow{>}}}, decorate}] (3.75,0) to[out=90, in=120] (6,{sqrt(3)/2});

    \draw (4,1) node {\footnotesize $\epsilon'$};

    \begin{scope}[shift={(1,-0.93)}]
     \filldraw (4,{sqrt(19/4)}) circle (1pt);
    \draw (4.2,{sqrt(19/4)-0.1}) node {\footnotesize $_2$};
    \draw[postaction={decoration={markings, mark=at position 0.43 with {\arrow{>}}}, decorate}] (4,{sqrt(19/4)}) circle (4pt);
    \filldraw (4,{sqrt(19/4)+0.14}) circle (1pt);
    \draw (4.1,{sqrt(19/4)+0.25}) node {\footnotesize $_3$};
    \end{scope}
    
    

   

    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.4,0);
    \draw (0.5,0) circle (1.5pt);
    
    \end{scope}
    
    \end{scope}
    
   
   \end{tikzpicture}
    \caption{\footnotesize Part 4 of $\Ecal$: the circle-times-tube $\beta_1^{(1)}\times v_{2,3}(\epsilon')$.}
    \label{fig:Ecal3-betaxtube}
\end{figure}




\begin{figure}
    \centering

   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(8,1.5);
    \draw[dotted, line width=1pt] (0,0.05) to (0,1.5) to (8,1.5) to (8,0.05);

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.63,0.8) node {\footnotesize $\beta_1$};


    



    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    
    \end{scope}
    \end{scope}
    % the dual curves beta_{\pm(i+1)}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.6 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.8,1.1) node {\footnotesize $\beta_{2}$};
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.3,1.1) node {\footnotesize $\beta_{-2}$};
    \filldraw (2,{sqrt(3)/2}) circle (1pt);
    \end{scope}

        \filldraw (1.5,1) circle (1pt);
    \draw (1.6,1.1) node {\footnotesize $_1$};

     \filldraw (5.5,1) circle (1pt);
    \draw (5.6,1.1) node {\footnotesize $_2$};

    \filldraw (6.5,1) circle (1pt);
    \draw (6.6,1.1) node {\footnotesize $_3$};

    % the boundaries
    \filldraw[color=lightgray] (6,{sqrt(3)/2}) circle (2pt);
    \draw[color=darkgray]  (6,{sqrt(3)/2}) circle (2pt);
    
   
   \end{tikzpicture}
    \caption{\footnotesize Part 5 of $\Ecal$: the (almost) $3$-torus $\beta_1^{(1)}\times \Sigma^{(2,3)}(\beta_2\times \beta_{-2})$.}
    \label{fig:Ecal4-3torus-beta1}
\end{figure}







==> fig_cartography.tex <==
\begin{figure}
  \centering 
   \begin{tikzpicture}[xscale=0.9,yscale=0.9]

    \filldraw[color=lightgray] (0,0) rectangle ++(10,3);
    \draw[line width=0.7pt] (0,0) to (0,3) to (10,3) to (10,0);
    \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.6 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.95,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \filldraw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.6 with {\arrow{>>}}}, decorate}](0,0) to ++(1,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \filldraw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{<}}}, decorate}](0,0) to ++(1,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \filldraw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.6 with {\arrow{<<}}}, decorate}](0,0) to ++(1,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \filldraw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}
    
    \draw (4,0) to ++(0.5,0);
    \draw[dotted, line width=1pt] (4.5,0) to (5.5,0); 
    \draw (5.5,0) to ++(0.5,0);
    
    \begin{scope}[shift={(6,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.6 with {\arrow{>}}}, decorate}](0,0) to ++(1,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_g$};
    \filldraw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.6 with {\arrow{>>}}}, decorate}](0,0) to ++(1,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-g}$};
    \filldraw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{<}}}, decorate}](0,0) to ++(1,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_g$};
    \filldraw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \filldraw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.6 with {\arrow{<<}}}, decorate}](0,0) to ++(0.95,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-g}$};
    \filldraw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}
    \end{scope}

    
   \end{tikzpicture}
   \caption{\footnotesize The closed surface $\Xcal$. It is obtained by identifying the pairs of intervals labelled $\alpha_{\pm i}$ together by preserving the diretions of the arrows; the top three sides of the rectangle as well as the $4g+1$ labelled points on the bottom side are all collapsed to the basepoint $p$.}
   \label{fig:cartographyofsurface}
\end{figure}

\begin{figure}
  \centering 
   \begin{tikzpicture}[xscale=1,yscale=1]

    \filldraw[color=lightgray] (0,0) rectangle ++(9,3);
    \draw[dotted, line width=1pt] (0,0) to (0,3) to (9,3) to (9,0);
    \draw (0,0) to (0.45,0);

    \begin{scope}[shift={(0.5,0)}]

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_i$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_i$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.6 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.95,1.1) node {\footnotesize $\beta_i$};
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.2,1.1) node {\footnotesize $\beta_{-i}$};
    \filldraw (2,{sqrt(3)/2}) circle (1pt);
    \draw (2,{sqrt(3)/2-0.3}) node {\footnotesize $p_i$};

    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i+1}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-i-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i+1}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-i-1}$};
    \draw (1,0) circle (1.5pt);
    
    \end{scope}
    \end{scope}
    % the dual curves beta_{\pm(i+1)}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.6 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.9,1.1) node {\footnotesize $\beta_{i+1}$};
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.3,1.1) node {\footnotesize $\beta_{-i-1}$};
    \filldraw (2,{sqrt(3)/2}) circle (1pt);
    \draw (2,{sqrt(3)/2-0.4}) node {\footnotesize $p_{i+1}$};
    \end{scope}
    
    \end{scope}
    
    \draw (8.55,0) to (9,0);

    % the connecting paths
    \draw[domain={atan(sqrt(3)/4)}:{180-atan(sqrt(3)/4)}, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({4.5+sqrt(19/4)*cos(\x)}, {sqrt(19/4)*sin(\x)});
    \draw (4.8,2.35) node {\footnotesize $\epsilon_{i,i+1}$};
    
    \draw[domain={acos(0.5/sqrt(19/4))}:{180-atan(sqrt(3)/4)}, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({8.5+sqrt(19/4)*cos(\x)}, {sqrt(19/4)*sin(\x)});
    \draw (8,2.35) node {\footnotesize $\epsilon_{i+1,i+2}$};

    \draw[domain={atan(sqrt(3)/4)}:{180-acos(0.5/sqrt(19/4))}, postaction={decoration={markings, mark=at position 0.6 with {\arrow{<}}}, decorate}] plot ({0.5+sqrt(19/4)*cos(\x)}, {sqrt(19/4)*sin(\x)});
    \draw (1,2.35) node {\footnotesize $\epsilon_{i+1,i+2}$};
    
    
   \end{tikzpicture}
   \caption{\footnotesize The dual curves $\beta_{\pm i}$, the intersection points $p_i$, and the paths $\epsilon_{i,i+1}$ in the open surface $U$. (Here only a part of $U$ is depicted.)}
   \label{fig:dualcurves}
\end{figure}









==> fig_example_torus.tex <==
\begin{figure}
  \centering 
   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(6,2);
    \draw[dotted, line width=1pt] (0,0.05) to (0,2) to (6,2) to (6,0.05);

    \begin{scope}[shift={(-1,0)}]
    % The ith genus
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_1$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-1}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
 
    
    
    
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.2 with {\arrow{<}}}, decorate}] plot ({2.5+1.3*cos(\x)}, {1.3*sin(\x)});
    \draw (3.3,1.1) node {\footnotesize $\g_{1}$};

    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.2 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw ({(3.3-2.5)/1.3+2.5},{1.1/1.3}) node {\footnotesize $\g_{2}$};
    
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.2 with {\arrow{<}}}, decorate}] plot ({2.5+0.7*cos(\x)}, {0.7*sin(\x)});
    \draw ({(3.3-2.5)/1.3*0.7+2.5},{1.1/1.3*0.7}) node {\footnotesize $\g_{3}$};

    \filldraw (2.5,1.3) circle (1pt);
    \draw (2.6,1.4) node {\footnotesize $_2$};
    \filldraw (2.5,1) circle (1pt);
    \draw (2.6,1.1) node {\footnotesize $_5$};
    \filldraw (2.5,0.7) circle (1pt);
    \draw (2.6,0.8) node {\footnotesize $_1$};
    
    


    % the (i+1)th genus
    \begin{scope}[shift={(4,0)}]
    \begin{scope}[shift={(-1,0)}]
            \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.2 with {\arrow{<}}}, decorate}] plot ({2.5+1.3*cos(\x)}, {1.3*sin(\x)});
    \draw (3.3,1.1) node {\footnotesize $\g_{4}$};

    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.2 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw ({(3.3-2.5)/1.3+2.5},{1.1/1.3}) node {\footnotesize $\g_{5}$};
    
    \filldraw (2.5,1.3) circle (1pt);
    \draw (2.6,1.4) node {\footnotesize $_4$};
    \filldraw (2.5,1) circle (1pt);
    \draw (2.6,1.1) node {\footnotesize $_3$};
    \end{scope}
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-2}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \begin{scope}[shift={(2,0)}]
    
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{2}$};
    \draw (1,0) circle (1.5pt);
    
    \end{scope}
    \end{scope}
    \end{scope}
    

    

   \end{tikzpicture}
   \caption{\footnotesize A $5$-torus in  $\conf_5(U)$. The submanifold $\g_1^{(2)}\times \g_2^{(5)}\times \g_3^{(1)}\times \g_4^{(4)}\times \g_5^{(3)}$ intersects $\conf_5(U_1)$ precisely once transversally in the component $\tri^{(2,5,1)}(\alpha_{-1})\times \tri^{(4,3)}(\alpha_2)$.}
   \label{fig:toric}
\end{figure}


==> fig_submfld_Sigma.tex <==
\begin{figure}
  \centering 
     \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(4,1.5);
    \draw[dotted, line width=1pt] (0,0.05) to (0,1.5) to (4,1.5) to (4,0.05);

    % The ith genus
    \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_i$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_i$};
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{-i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \end{scope}

    %the dual curves beta_{\pm i}
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.75 with {\arrow{<}}}, decorate}] plot ({1.5+cos(\x)}, {sin(\x)});
    \draw (0.63,0.8) node {\footnotesize $\beta_i$};
    
       
    
    
    \draw[domain=0:180, postaction={decoration={markings, mark=at position 0.4 with {\arrow{<}}}, decorate}] plot ({2.5+cos(\x)}, {sin(\x)});
    \draw (3.2,1.1) node {\footnotesize $\beta_{-i}$};

    % configuration points
    \filldraw (1.5,1) circle (1pt);
    \draw (1.6,1.1) node {\footnotesize $_1$};
    \filldraw (2.5,1) circle (1pt);
    \draw (2.6,1.1) node {\footnotesize $_2$};

    % the boundaries
    \filldraw[color=lightgray] (2,{sqrt(3)/2}) circle (2pt);
    \draw[color=darkgray]  (2,{sqrt(3)/2}) circle (2pt);
    
   \end{tikzpicture}
\caption{The embedded torus-minus-a-disc $\Sigma^{(1,2)}(\beta_i\times \beta_{-i}$).}
\label{fig:Sigma_beta_ixbeta_-i}
\end{figure}

==> fig_tube.tex <==
\begin{figure}[h]
  \centering 
   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \filldraw[color=lightgray] (0,0) rectangle ++(3,2);
    \filldraw[color=gray] (0.3,0) to (0.3,1.5) to (0.7,1.5) to (.7,0);
    \filldraw[color=gray] (0.5,1.5) circle (0.2);
    \filldraw[color=gray] (2.3,0) to (2.3,1.5) to (2.7,1.5) to (2.7,0);
    \filldraw[color=gray] (2.5,1.5) circle (0.2);

    
    \draw[dotted, line width=1pt] (0,0.05) to (0,2) to (3,2) to (3,0.05);

    \begin{scope}[shift={(0,0.15)}]
        
        % \begin{scope}[shift={(0,-0.45)}, opacity=0.4]
        % \filldraw (0.5,0.5) circle (1pt);
        % \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
        % \filldraw (0.3,0.5) circle (1pt);      
        % \end{scope}
        
        \begin{scope}[shift={(0,-0.6)}, opacity=0.4]
        \filldraw (0.5,0.5) circle (1pt);
        \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
        \filldraw (0.3,0.5) circle (1pt);      
        \end{scope}

        \begin{scope}[shift={(0,-0.75)}, opacity=0.25]
        \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});     
        \end{scope}
    

        \begin{scope}[opacity=0.4]
            
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 0.1 with {\arrow{>}}}, decorate}] plot ({2.5+0.2*cos(180-\x)}, {-0.20+0.2*sin(180-\x)});
        \end{scope}
        
        \begin{scope}[opacity=0.3]
            \filldraw (2.5,-0.05) circle (1pt);
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 0.1 with {\arrow{>}}}, decorate}] plot ({2.5+0.2*cos(180-\x)}, {-0.05+0.2*sin(180-\x)});
            \filldraw (2.7,-0.05) circle (1pt);
        \end{scope}
        
        \begin{scope}[opacity=0.1]
        \filldraw (2.5,0.1) circle (1pt);
        \draw[domain=0:360, postaction={decoration={markings, mark=at position 0.1 with {\arrow{>}}}, decorate}] plot ({2.5+0.2*cos(180-\x)}, {0.1+0.2*sin(180-\x)});
        \filldraw (2.7,0.1) circle (1pt);
        \end{scope}

        
    \end{scope}

    \filldraw[color=white] (0.1,-0.012) rectangle ++(0.8,-0.3);
    \filldraw[color=white] (2.1,-0.012) rectangle ++(0.8,-0.3);

    \begin{scope}[shift={(-1,0)}]
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}

    
    \begin{scope}[shift={(2,0)}]
        \draw (0.05,0) to (0.3,0);
        \draw[dotted, line width=1pt] (0.3,0) to (0.7,0);
        \draw (0.7,0) to (0.95,0);
        
        \draw (1,0) circle (1.5pt);
        
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \end{scope}

    \begin{scope}[shift={(1,0)}]
        \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{>}}}, decorate}] (0.5,1.5) to (0.5,0);
        \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{<}}}, decorate}] (2.5,1.5) to (2.5,0);
        \draw (2.3,0.75) node {\footnotesize $\epsilon$};

    \begin{scope}[shift={(0,-0.15)}]
        \filldraw (0.5,0.5) circle (1pt);
        \draw (0.42,0.56) node {\footnotesize $_1$};
        \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
        \filldraw (0.3,0.5) circle (1pt);
        \draw (0.2,0.56) node {\footnotesize $_2$};

        \begin{scope}[shift={(0,0.15)}, opacity=0.6]
            \filldraw (0.5,0.5) circle (1pt);
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
            \filldraw (0.3,0.5) circle (1pt);      
        \end{scope}
        \begin{scope}[shift={(0,0.3)}, opacity=0.4]
            \filldraw (0.5,0.5) circle (1pt);
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
            \filldraw (0.3,0.5) circle (1pt);      
        \end{scope}
        \begin{scope}[shift={(0,0.45)}, opacity=0.2]
            \filldraw (0.5,0.5) circle (1pt);
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
            \filldraw (0.3,0.5) circle (1pt);      
        \end{scope}
        \begin{scope}[shift={(0,0.6)}, opacity=0.1]
            \filldraw (0.5,0.5) circle (1pt);
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
            \filldraw (0.3,0.5) circle (1pt);      
        \end{scope}
    
        \begin{scope}[shift={(0,-0.15)}, opacity=0.6]
            \filldraw (0.5,0.5) circle (1pt);
            \draw[domain=0:360, postaction={decoration={markings, mark=at position 1 with {\arrow{>}}}, decorate}] plot ({0.5+0.2*cos(\x)}, {0.5+0.2*sin(\x)});
            \filldraw (0.3,0.5) circle (1pt);      
        \end{scope}
        
    \end{scope}
    \end{scope}
    \end{scope}

   \end{tikzpicture}
   \caption{\footnotesize An animation of the tube $v_{1,2}(\epsilon)$: particle $1$ is traversing arc $\epsilon$ while particle $2$ is orbiting $1$ at a fixed radius $\varepsilon$.}
   \label{fig:tubeanimation}
\end{figure}

==> fig_tube_intersections.tex <==
\begin{figure}
  \centering 
   \begin{tikzpicture}[xscale=1.2,yscale=1.2]

    \begin{scope}[shift={(-3,0)}]
    \filldraw[color=lightgray] (0,0) rectangle ++(3,0.5);
    \draw[dotted, line width=1pt] (0,0.05) to (0,0.5) to (3,0.5) to (3,0.05);
        
    \begin{scope}[shift={(-1,0)}]
    % The ith genus
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.8 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0.05,0) to (0.3,0);
        \draw[dotted, line width=1pt] (0.3,0) to (0.7,0);
        \draw (0.7,0) to (0.95,0);
        
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \end{scope}

    \begin{scope}[shift={(1,0)}]
    
        \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{>}}}, decorate}] (0.5,0.5) to (0.5,0);
    \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{<}}}, decorate}] (2.5,0.5) to (2.5,0);
     \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{>}}}, decorate}] (0.3,0.5) to (0.3,0);
    \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{<}}}, decorate}] (2.7,0.5) to (2.7,0);
    
    \draw (2.5,0.62) node {\footnotesize $\epsilon$};
    \draw (2.75,0.6) node {\footnotesize $\epsilon_-$};
    \draw (0.5,0.62) node {\footnotesize $\epsilon$};
    \draw (0.3,0.6) node {\footnotesize $\epsilon_-$};
    
    \filldraw (0.5,0.25) circle (1pt);
    \draw (0.42,0.31) node {\footnotesize $_1$};
   
    \filldraw (0.3,0.25) circle (1pt);
    \draw (0.2,0.31) node {\footnotesize $_2$};
    \end{scope}
    \end{scope}
    \end{scope}

    \draw (0.5,0.25) node {$+$};

    \begin{scope}[shift={(1,0)}]
    % 1 left, 2 right
            \filldraw[color=lightgray] (0,0) rectangle ++(3,0.5);
    \draw[dotted, line width=1pt] (0,0.05) to (0,0.5) to (3,0.5) to (3,0.05);
        
    \begin{scope}[shift={(-1,0)}]
    
    % The ith genus
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.9 with {\arrow{>}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    \begin{scope}[shift={(2,0)}]
        \draw (0.05,0) to (0.3,0);
        \draw[dotted, line width=1pt] (0.3,0) to (0.7,0);
        \draw (0.7,0) to (0.95,0);
        
    \draw (1,0) circle (1.5pt);
    \begin{scope}[shift={(1,0)}]
        \draw (0,0) circle (1.5pt);
    \draw[postaction={decoration={markings, mark=at position 0.2 with {\arrow{<}}}, decorate}](0.05,0) to ++(0.9,0);
    \draw (0.5,-0.3) node {\footnotesize $\alpha_{i}$};
    \draw (1,0) circle (1.5pt);
    \end{scope}
    
    \end{scope}

    \begin{scope}[shift={(1,0)}]
    % 1 right, 2 left
        \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{>}}}, decorate}] (0.5,0.5) to (0.5,0);
    \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{<}}}, decorate}] (2.5,0.5) to (2.5,0);
    
     \draw[postaction={decoration={markings, mark=at position 0.3 with {\arrow{<}}}, decorate}] (0.7,0.5) to (0.7,0);
    \draw[postaction={decoration={markings, mark=at position 0.5 with {\arrow{>}}}, decorate}] (2.3,0.5) to (2.3,0);
    
    \draw (2.5,0.62) node {\footnotesize $\epsilon$};
    \draw (2.25,0.62) node {\footnotesize $\bar{\epsilon}_+$};
    \draw (0.45,0.62) node {\footnotesize $\epsilon$};
    \draw (0.75,0.62) node {\footnotesize $\bar{\epsilon}_+$};

    \filldraw (0.5,0.25) circle (1pt);
    \draw (0.42,0.31) node {\footnotesize $_1$};
   
    \filldraw (0.7,0.25) circle (1pt);
    \draw (0.6,0.31) node {\footnotesize $_2$};
    \end{scope}
    \end{scope}

    \end{scope}
   \end{tikzpicture}
   \caption{\footnotesize The intersection of $v_{1,2}(\epsilon)$ with $\conf_2(U_1)$ is the same as that of $\epsilon^{(1)}\times \epsilon_-^{(2)}+\epsilon^{(1)}\times \bar{\epsilon}_+^{(2)}$ depicted here.}
   \label{fig:tubeintersections}
\end{figure}
